Building a Predictive Model of Galaxy Formation - I: Phenomenological Model Constrained to the $z=0$ Stellar Mass Function

We constrain a highly simplified semi-analytic model of galaxy formation using the $z\approx 0$ stellar mass function of galaxies. Particular attention is paid to assessing the role of random and systematic errors in the determination of stellar masses, to systematic uncertainties in the model, and to correlations between bins in the measured and modeled stellar mass functions, in order to construct a realistic likelihood function. We derive constraints on model parameters and explore which aspects of the observational data constrain particular parameter combinations. We find that our model, once constrained, provides a remarkable match to the measured evolution of the stellar mass function to $z=1$, although fails dramatically to match the local galaxy HI mass function. Several "nuisance parameters" contribute significantly to uncertainties in model predictions. In particular, systematic errors in stellar mass estimate are the dominant source of uncertainty in model predictions at $z\approx 1$, with additional, non-negligble contributions arising from systematic uncertainties in halo mass functions and the residual uncertainties in cosmological parameters. Ignoring any of these sources of uncertainties could lead to viable models being erroneously ruled out. Additionally, we demonstrate that ignoring the significant covariance between bins the observed stellar mass function leads to significant biases in the constraints derived on model parameters. Careful treatment of systematic and random errors in the constraining data, and in the model being constrained, are crucial if this methodology is to be used to test hypotheses relating to the physics of galaxy formation.

==> (inline-0) <==
\begin{tabular}{rr@{.}l}
\hline
{\bf Temperature} & \multicolumn{2}{c}{{\boldmath $\gamma$}} \\
 \hline
 128 & 0&3365 \\
  32 & 0&3365 \\
   8 & 0&1743 \\
   2 & 0&1200 \\
   1 & 0&1000 \\
\hline
\end{tabular}
\begin{tabular}{l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}l@{}}
\multicolumn{1}{c}{\begin{sideways}\,$\tau_{\rm wind, min}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$f_{\rm wind}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\beta_{\rm wind}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\alpha_{\rm wind}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\tau_{\rm \star, min}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\tau_\star$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\beta_\star$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\alpha_\star$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$f_{\rm df}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\tau_{\rm cool}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\alpha_{\rm cool}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\mathcal{M}_{\rm cool}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\Delta \log_{10}\mathcal{M}_{\rm cool}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\beta_{\rm cool}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$V_{\rm reion}$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\mu$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$\kappa$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$H_1$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$H_2$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_1$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_2$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_3$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_4$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_5$\end{sideways}}&
\multicolumn{1}{c}{\begin{sideways}\,$C_6$\end{sideways}}\\
\ifthenelse{\equal{\arabic{loRes}}{0}}{
\includegraphics[scale=0.066]{plots/posterior/triangle_0.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_1.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_2.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_3.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_4.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_5.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_6.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_7.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_8.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_24.pdf}}\\
&\hspace{-3.9pt}\includegraphics[scale=0.066]{plots/posterior/triangle_1.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_2.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_3.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_4.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_5.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_6.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_7.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_8.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_24.pdf}}\\
&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_2.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_3.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_4.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_5.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_6.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_7.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_8.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_24.pdf}}\\
&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_3.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_4.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_5.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_6.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_7.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_8.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_9.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_10.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_11.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_12.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_13.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_14.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_24.pdf}}\\
&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_4.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_5.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_6.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_7.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_8.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_24.pdf}}\\
&&&&&\hspace{-3.4pt}\includegraphics[scale=0.066]{plots/posterior/triangle_5.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_6.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_7.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_8.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_9.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_10.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_11.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_12.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_13.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_14.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_24.pdf}}\\
&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_6.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_7.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_8.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_24.pdf}}\\
&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_7.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_8.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_9.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_10.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_11.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_12.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_13.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_14.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_24.pdf}}\\
&&&&&&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_8.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_9.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_10.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_11.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_12.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_13.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_24.pdf}}\\
&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_9.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_10.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_11.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_12.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_13.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_14.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_15.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_16.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_17.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_18.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_19.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_20.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_21.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_22.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_23.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_24.pdf}}\\
&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_10.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_11.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_12.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_13.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_14.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_24.pdf}}\\
&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_11.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_12.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_13.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_14.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_24.pdf}}\\
&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_12.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_13.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_14.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_15.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_16.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_17.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_18.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_19.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_20.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_21.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_22.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_23.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_24.pdf}}\\
&&&&&&&&&&&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_13.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_14.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_15.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_24.pdf}}\\
&&&&&&&&&&&&&&\hspace{-4.2pt}\includegraphics[scale=0.066]{plots/posterior/triangle_14.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_15.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_16.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_17.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_24.pdf}}\\
&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_15.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_16.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_17.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_18.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_19.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_24.pdf}}\\
&&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_16.pdf}\vspace{-2pt}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_17.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_18.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_19.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_20.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_21.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_22.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_23.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_24.pdf}}\\
&&&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_17.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_18.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_24.pdf}}\\
&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_18.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_19.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_20.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_21.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_22.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_19.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_20.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_21.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_22.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_23.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_20.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_21.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_22.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_23.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_21.pdf}\vspace{-2.4pt}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_22.pdf}}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_23.pdf}}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_22.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_22_23.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_22_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_23.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_23_24.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_24.pdf}\vspace{-2.4pt}\\
}
{
\includegraphics[scale=0.066]{plots/posterior/triangle_0_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_1_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_2_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_3_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_4_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_5_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_6_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_7_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_8_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_0_24_loRes.pdf}}\\
&\hspace{-3.9pt}\includegraphics[scale=0.066]{plots/posterior/triangle_1_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_2_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_3_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_4_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_5_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_6_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_7_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_8_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_1_24_loRes.pdf}}\\
&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_2_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_3_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_4_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_5_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_6_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_7_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_8_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_2_24_loRes.pdf}}\\
&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_3_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_4_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_5_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_6_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_7_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_8_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_9_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_10_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_11_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_12_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_13_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_14_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_3_24_loRes.pdf}}\\
&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_4_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_5_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_6_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_7_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_8_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_4_24_loRes.pdf}}\\
&&&&&\hspace{-3.4pt}\includegraphics[scale=0.066]{plots/posterior/triangle_5_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_6_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_7_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_8_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_9_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_10_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_11_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_12_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_13_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_14_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_5_24_loRes.pdf}}\\
&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_6_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_7_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_8_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_6_24_loRes.pdf}}\\
&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_7_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_8_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_9_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_10_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_11_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_12_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_13_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_14_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_7_24_loRes.pdf}}\\
&&&&&&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_8_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_9_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_10_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_11_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_12_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_13_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_8_24_loRes.pdf}}\\
&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_9_loRes.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_10_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_11_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_12_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_13_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_14_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_15_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_16_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_17_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_18_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_19_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_20_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_21_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_22_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_23_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_9_24_loRes.pdf}}\\
&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_10_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_11_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_12_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_13_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_14_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_10_24_loRes.pdf}}\\
&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_11_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_12_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_13_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_14_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_11_24_loRes.pdf}}\\
&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_12_loRes.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_13_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_14_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_15_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_16_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_17_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_18_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_19_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_20_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_21_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_22_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_23_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_12_24_loRes.pdf}}\\
&&&&&&&&&&&&&\hspace{-3.8pt}\includegraphics[scale=0.066]{plots/posterior/triangle_13_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_14_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_15_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_13_24_loRes.pdf}}\\
&&&&&&&&&&&&&&\hspace{-4.2pt}\includegraphics[scale=0.066]{plots/posterior/triangle_14_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_15_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_16_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_17_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_14_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_15_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_16_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_17_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_18_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_19_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_15_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_16_loRes.pdf}\vspace{-2pt}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_17_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_18_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_19_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_20_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_21_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_22_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_23_loRes.pdf}}&\raisebox{2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_16_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&\hspace{-3.3pt}\includegraphics[scale=0.066]{plots/posterior/triangle_17_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_18_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_17_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_18_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_19_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_20_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_21_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_22_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_18_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_19_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_20_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_21_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_22_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_23_loRes.pdf}}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_19_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_20_loRes.pdf}\vspace{-2.3pt}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_21_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_22_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_23_loRes.pdf}}&\raisebox{2.3pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_20_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_21_loRes.pdf}\vspace{-2.4pt}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_22_loRes.pdf}}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_23_loRes.pdf}}&\raisebox{2.4pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_21_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_22_loRes.pdf}\vspace{-2.1pt}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_22_23_loRes.pdf}}&\raisebox{2.1pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_22_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_23_loRes.pdf}\vspace{-2.2pt}&\raisebox{2.2pt}{\includegraphics[scale=0.066]{plots/posterior/triangle_23_24_loRes.pdf}}\\
&&&&&&&&&&&&&&&&&&&&&&&&\hspace{-3.7pt}\includegraphics[scale=0.066]{plots/posterior/triangle_24_loRes.pdf}\vspace{-2.4pt}\\
}
\end{tabular}

==> plots/posteriorPredictiveChecks/hiMassFunctionZ0.00_testStatistic_pValue.txt <==
0.007


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.100_testStatistic_pValue.txt <==
0.007


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.250_testStatistic_pValue.txt <==
0.443


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.350_testStatistic_pValue.txt <==
0.001


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.450_testStatistic_pValue.txt <==
0.513


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.575_testStatistic_pValue.txt <==
0.001


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.725_testStatistic_pValue.txt <==
0.795


==> plots/posteriorPredictiveChecks/primusStellarMassFunctionZ0.900_testStatistic_pValue.txt <==
0.015

